A semi-analytical approach to characterize high-frequency three-dimensional wave propagation through clamp-on flowmeters

Wave propagation analysis at high frequencies is essential for applications involving ultrasound waves, such as clamp-on ultrasonic flowmeters. However, it is extremely challenging to perform a 3D transient analysis of a clamp-on flowmeter using standard tools such as finite element analysis (FEA) due to the enormous associated computational cost. In this study, we separate the clamp-on flowmeter into different domains and analyze them separately. Wave propagation in the fluid domain is analyzed via FEA at low frequencies (100 kHz, 200 kHz, and 500 kHz) and using ray tracing at high frequencies (1 MHz). The behavior in the solid domain (wedges and pipe wall) is analytically characterized via geometric projection. All these individual analyses provide us with different scaling factors with which the waves in the respective domains scale when 3D effects are considered. The complete clamp-on system is then analyzed in 2D via the Discontinuous Galerkin (DG) method to obtain the response at the receiver. The receiving signal is then scaled using the aforementioned scaling factors to accurately capture the wave propagation behavior of the clamp-on system in 3D. The output signal from the 2D analysis then becomes much clearer so that the fluid signal can be identified straightforwardly, which would be nearly impossible otherwise.

==> figs/2D_3D_scaling.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
\usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usepackage{subcaption} 
\usepackage{bm}
\usepackage{siunitx}
\DeclareSIUnit{\microsecond}{\ensuremath{\mu}s}
\DeclareSIUnit{\micrometer}{\ensuremath{\mu}m}
\usepackage[export]{adjustbox}
\usepackage[absolute,overlay]{textpos}
\pgfplotsset{compat=1.18}
% \sisetup{per=slash, load=abbr}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}
\begin{document}  
\begin{tikzpicture}
	\begin{axis}[height=5.5cm, 
							 width=7cm, 
							 x tick label style={text=black},
    x label style={text=black},
    y tick label style={text=black},
    y label style={text=black},
    title style ={text=black},
							% xlabel=Wave vector $\bs k$, 
							xmin=0,
	xmax=1.5e-4,
	xtick distance=3e-5,
	ytick distance=1e-5,
	ymin=-4e-5,
	ymax=4e-5,
	ytick={-4e-5,-3e-5,-2e-5,-1e-5,0,1e-5,2e-5,3e-5,4e-5},
% 	yticklabels={,-4E-5,,-2E-5,,0,,2E-5,,4E-5,},
    yticklabels={-40,,-20,,0,,20,,40},
		scaled x ticks=false,
    % yticklabels={,,},
	xtick={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
% 	xticklabels={,,},
% 	xticklabels={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
	xticklabels={0,,,,,150},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Displacement (\SI{}{\micro\meter})},
 extra x ticks = {1.2e-4,1.32e-4},
	extra x tick labels = {$t_1$,$t_2$},
	title style={at={(0.5,-0.4)},anchor=south},
	% title = {(b)},
	]
\draw [gray, fill=gray, opacity= 0.5, draw opacity =0] (axis cs:1.2e-4,-4E-5)  rectangle (axis cs:1.3e-4,4E-5);
\draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:2.4e-5,-4E-5)  rectangle (axis cs:4.3e-5,4E-5);
\draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:4.4e-5,-4E-5)  rectangle (axis cs:6.15e-5,4E-5);
\draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:6.3e-5,-4E-5)  rectangle (axis cs:7.8e-5,4E-5);
\draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:7.9e-5,-4E-5)  rectangle (axis cs:9.45e-5,4E-5);
\draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:9.6e-5,-4E-5)  rectangle (axis cs:12e-5,4E-5);
\draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:13.1e-5,-4E-5)  rectangle (axis cs:15e-5,4E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:7.9e-5,-0.4)  rectangle (axis cs:9.45e-5,0.4);
    \addplot+ [color=blue, mark=none] file{figs/Time_response_no_PnC.dat}; 

				\end{axis} 
\end{tikzpicture}

\end{document}

==> figs/2D_fluid_signal.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
\usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usepackage{subcaption} 
\usepackage{bm}
\usepackage{siunitx}
\DeclareSIUnit{\microsecond}{\ensuremath{\mu}s}
\DeclareSIUnit{\micrometer}{\ensuremath{\mu}m}
\usepackage[export]{adjustbox}
\usepackage[absolute,overlay]{textpos}
\pgfplotsset{compat=1.18}
% \sisetup{per=slash, load=abbr}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}
\begin{document}  
\begin{tikzpicture}
	\begin{axis}[height=6.5cm, 
							 width=7.5cm, 
							 x tick label style={text=black},
    x label style={text=black},
    y tick label style={text=black},
    y label style={text=black},
    title style ={text=black},
							% xlabel=Wave vector $\bs k$, 
							xmin=0,
	xmax=1.5e-4,
	xtick distance=3e-5,
	ytick distance=0.1,
	ytick distance=1e-5,
	ymin=-2e-5,
	ymax=2e-5,
	ytick={-2e-5,-1.5e-5,-1e-5,-5e-6,0,5e-6,1e-5,1.5e-5,2e-5},
% 	yticklabels={,-4E-5,,-2E-5,,0,,2E-5,,4E-5,},
    yticklabels={-20,,,,0,,,,20},
		scaled x ticks=false,
    % yticklabels={,,},
	xtick={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
% 	xticklabels={,,},
% 	xticklabels={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
	xticklabels={0,,,,,150},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Displacement (\SI{}{\micro\meter})},
 extra x ticks = {1.2e-4,1.32e-4},
	extra x tick labels = {$t_1$,$t_2$},
	title style={at={(0.5,-0.4)},anchor=south},
	% title = {(b)},
	]
\draw [gray, fill=gray, opacity= 0.5, draw opacity =0] (axis cs:1.2e-4,-4e-5)  rectangle (axis cs:1.3e-4,4e-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:2.4e-5,-0.4)  rectangle (axis cs:4.3e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:4.4e-5,-0.4)  rectangle (axis cs:6.15e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:6.3e-5,-0.4)  rectangle (axis cs:7.8e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:7.9e-5,-0.4)  rectangle (axis cs:9.45e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:9.6e-5,-0.4)  rectangle (axis cs:12e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:13.1e-5,-0.4)  rectangle (axis cs:15e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:7.9e-5,-0.4)  rectangle (axis cs:9.45e-5,0.4);
    \addplot+ [color=blue, mark=none] file{figs/Time_response_fluid_signal.dat}; 

				\end{axis} 
 
\end{tikzpicture}

\end{document}

==> figs/2d_scaled_response.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
\usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usepackage{subcaption} 
\usepackage{bm}
\usepackage{siunitx}
\DeclareSIUnit{\microsecond}{\ensuremath{\mu}s}
\DeclareSIUnit{\micrometer}{\ensuremath{\mu}m}
\usepackage[export]{adjustbox}
\usepackage[absolute,overlay]{textpos}
\pgfplotsset{compat=1.18}
% \sisetup{per=slash, load=abbr}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}
\begin{document}  
\begin{tikzpicture}
	\begin{axis}[height=6.5cm, 
							 width=7.5cm, 
							 x tick label style={text=black},
    x label style={text=black},
    y tick label style={text=black},
    y label style={text=black},
    title style ={text=black},
							% xlabel=Wave vector $\bs k$, 
							xmin=0,
	xmax=1.5e-4,
	xtick distance=3e-5,
	ytick distance=0.1,
	ytick distance=1e-5,
	ymin=-2e-5,
	ymax=2e-5,
	ytick={-2e-5,-1.5e-5,-1e-5,-5e-6,0,5e-6,1e-5,1.5e-5,2e-5},
% 	yticklabels={,-4E-5,,-2E-5,,0,,2E-5,,4E-5,},
    yticklabels={-20,,,,0,,,,20},
		scaled x ticks=false,
    % yticklabels={,,},
	xtick={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
% 	xticklabels={,,},
% 	xticklabels={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
	xticklabels={0,,,,,150},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Displacement (\SI{}{\micro\meter})},
 % extra x ticks = {1.2e-4,1.32e-4},
	% extra x tick labels = {$t_1$,$t_2$},
	title style={at={(0.5,-0.4)},anchor=south},
	% title = {(b)},
	]
\draw [gray, fill=gray, opacity= 0.5, draw opacity =0] (axis cs:1.2e-4,-4e-5)  rectangle (axis cs:1.3e-4,4e-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:2.4e-5,-0.4)  rectangle (axis cs:4.3e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:4.4e-5,-0.4)  rectangle (axis cs:6.15e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:6.3e-5,-0.4)  rectangle (axis cs:7.8e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:7.9e-5,-0.4)  rectangle (axis cs:9.45e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:9.6e-5,-0.4)  rectangle (axis cs:12e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:13.1e-5,-0.4)  rectangle (axis cs:15e-5,0.4);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:7.9e-5,-0.4)  rectangle (axis cs:9.45e-5,0.4);
    \addplot+ [color=blue, mark=none] file{figs/Time_response_scaled_signal.dat}; 
				\end{axis} 
 
\end{tikzpicture}

\end{document}

==> figs/3D_FEM_.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3D_FEM_.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{653.89950249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79717281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/3D_FEM_.pdf}}%
    \put(0.52132799,0.77179027){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Impedance BC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/3D_FEM_.pdf}}%
    \put(0.34768635,0.7549525){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$p (\bm{l},t)$\end{tabular}}}}%
    \put(0.4282533,0.73770829){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0.40344566,0.29906312){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%
    \put(0.66256444,0.09068875){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$L_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/3D_FEM_.pdf}}%
    \put(0.89216607,0.32739234){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Symmetric BC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/3D_FEM_.pdf}}%
    \put(-0.00150091,0.44138862){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Impedance BC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs/3D_FEM_.pdf}}%
    \put(0.88480832,0.54944803){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}Impedance BC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figs/3D_FEM_.pdf}}%
    \put(0.14646595,0.13356962){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.14496478,0.05243216){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.08116664,0.1679843){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figs/3D_FEM_.pdf}}%
  \end{picture}%
\endgroup%


==> figs/Pressure_profiles.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pressure_profiles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{797.50577671bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00849786)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/Pressure_profiles.pdf}}%
    \put(0.21698766,0.67806471){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.5359285,0.67859259){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.8562422,0.67843273){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.22548545,0.34053328){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.54442625,0.34106121){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.86473995,0.34090132){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.22547528,0.00260817){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(g)\end{tabular}}}}%
    \put(0.544416,0.00313599){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(h)\end{tabular}}}}%
    \put(0.86472986,0.0029761){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/Pressure_profiles.pdf}}%
    \put(0.04186345,0.07458736){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.0519178,0.00806026){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(-0.00039225,0.1028051){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/Pressure_profiles.pdf}}%
  \end{picture}%
\endgroup%


==> figs/Pressure_profiles_2D_3D_500kHz.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pressure_profiles_2D_3D_500kHz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{767.13333731bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69742437)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/Pressure_profiles_2D_3D_500kHz.pdf}}%
    \put(0.16887417,0.35374574){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.5043538,0.35429451){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.83734788,0.35412833){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.16793142,0.00285072){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.50341148,0.00339955){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.84227135,0.00323333){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/Pressure_profiles_2D_3D_500kHz.pdf}}%
    \put(0.06384207,0.0023493){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(-0.00040778,0.06856366){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/Pressure_profiles_2D_3D_500kHz.pdf}}%
  \end{picture}%
\endgroup%


==> figs/dispersion_relation.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=6.5cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.75,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0e-6,
	xmax=5000,
	xtick distance=1e3,
	ytick distance=1e-5,
	ymin=0,
	ymax=1e6,
	ytick={0,1e5,2e5,3e5,4e5,5e5,6e5,7e5,8e5,9e5,1e6},
	yticklabels={0,,,,,,,,,,1},
    % yticklabels={,,},
	xtick={0,1000,2000,3000,4000,5000},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,5000},
	xlabel={Wave number (\SI[per-mode=symbol]{}{1\per\meter})},
	ylabel={Frequency (\SI{}{\mega\hertz}}),
 % extra x ticks = {5e5,1e6,1.5e6},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:500000,0)  rectangle (axis cs:1.5e6,0.25);

    % \addplot+ [color=blue,smooth] file{figs/pressure_100kHz_receiver.dat};
    \addplot+ [color=teal,dashed, mark=star, style={fill=teal}] file{figs/dispersion_2D.dat};
    \addplot+ [color=red, mark=*,] file{figs/dispersion_3D.dat};
    \legend{2D, 3D}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figs/field_decomposition.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
% \usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usetikzlibrary{patterns}
\usepackage{subcaption} 
\usepackage{siunitx}
\usepackage{bm}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{document}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,358); %set diagram left start at 0, and has height of 358

%Shape: Rectangle [id:dp24780417055080872] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (32,51) -- (161,51) -- (161,125.5) -- (32,125.5) -- cycle ;
%Shape: Rectangle [id:dp05741033832649056] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (32,125.5) -- (161,125.5) -- (161,200) -- (32,200) -- cycle ;
%Straight Lines [id:da3264107016067679] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt},color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  (95,32) -- (95,228) ;
%Straight Lines [id:da44673413855738664] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (32,51) -- (92.58,123.7) ;
\draw [shift={(94.5,126)}, rotate = 230.19] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9421477091306578] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (94.5,126) -- (158.24,152.84) ;
\draw [shift={(161,154)}, rotate = 202.83] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9767469686446149] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (94.5,126) -- (160.6,175.7) ;
\draw [shift={(163,177.5)}, rotate = 216.94] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da1985374668298716] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (94.5,126) -- (159.01,53.24) ;
\draw [shift={(161,51)}, rotate = 131.56] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6569908322679354] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (94.5,126) -- (129.71,52.21) ;
\draw [shift={(131,49.5)}, rotate = 115.51] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp767870877896804] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (221,50) -- (350,50) -- (350,124.5) -- (221,124.5) -- cycle ;
%Shape: Rectangle [id:dp8134092931592845] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (221,124.5) -- (350,124.5) -- (350,199) -- (221,199) -- cycle ;
%Straight Lines [id:da8829224066275958] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt},color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  (284,31) -- (284,227) ;
%Straight Lines [id:da1602808363760997] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (221,50) -- (281.58,122.7) ;
\draw [shift={(283.5,125)}, rotate = 230.19] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da907024042327564] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (283.5,125) -- (348.24,152.82) ;
\draw [shift={(351,154)}, rotate = 203.25] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9576889563609803] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (283.5,125) -- (348.01,52.24) ;
\draw [shift={(350,50)}, rotate = 131.56] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp7916450807141926] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (412,50) -- (541,50) -- (541,124.5) -- (412,124.5) -- cycle ;
%Shape: Rectangle [id:dp28807124072960977] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (412,124.5) -- (541,124.5) -- (541,199) -- (412,199) -- cycle ;
%Straight Lines [id:da8136755616196951] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt},,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1]  (475,31) -- (475,227) ;
%Straight Lines [id:da6198841291299957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.5,125) -- (539.11,174.18) ;
\draw [shift={(541.5,176)}, rotate = 217.28] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15314013544269844] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.5,125) -- (509.2,52.7) ;
\draw [shift={(510.5,50)}, rotate = 115.64] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (381,111.5) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {+};
% Text Node
\draw (183,112.5) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {=};
% Text Node
\draw (33,101.5) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (32.5,176.5) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (223.5,101.5) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (223,176.5) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (413.5,102) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (413,177) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (83,236.5) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (272,236) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (463.5,236) node [anchor=north west,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (75.7,90.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{i}^{P}$};
% Text Node
\draw (286.37,87.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{r}^{P}$};
% Text Node
\draw (285.03,134.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{t}^{P}$};
% Text Node
\draw (475.03,79.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{r}^{S}$};
% Text Node
\draw (475.03,137.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{t}^{S}$};


\end{tikzpicture}
\end{document}

==> figs/geometric_projection.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometric_projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{664.16938361bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62920661)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/geometric_projection.pdf}}%
    \put(-0.0012498,0.35998435){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$D_o$\end{tabular}}}}%
    \put(0.2584813,0.15428527){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$L_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/geometric_projection.pdf}}%
    \put(0.79139408,0.03310361){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$L_p$\end{tabular}}}}%
    \put(0.81926317,0.33477273){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$R_s$\end{tabular}}}}%
    \put(0.865895,0.3227834){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$\Delta R_s$\end{tabular}}}}%
    \put(0.52120061,0.34296342){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$\pi\times D_o$\end{tabular}}}}%
    \put(0.26994057,0.00198496){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.80131647,0.00286941){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.54245888,0.08131055){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.59837718,0.02646658){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/geometric_projection.pdf}}%
    \put(0.01224366,0.1124688){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.04854694,0.03053734){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.06816199,0.05762482){\makebox(0,0)[lt]{\lineheight{5}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/geometric_projection.pdf}}%
  \end{picture}%
\endgroup%


==> figs/pressure_2D_3D.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=6.5cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.25,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0e-6,
	xmax=1.25e-4,
	xtick distance=2.5e-5,
	ytick distance=0.1,
	ymin=-1,
	ymax=1,
	ytick={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
	yticklabels={-1,,,,,0,,,,,1},
    % yticklabels={,,},
	xtick={0,2.5e-5,5e-5,7.5e-5,1e-4,1.25e-4},
 scaled x ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,125},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Normalized pressure}, mark repeat={18},
 % extra x ticks = {5e5,1e6,1.5e6},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:500000,0)  rectangle (axis cs:1.5e6,0.25);

    % \addplot+ [color=blue,smooth] file{figs/pressure_100kHz_receiver.dat};
    \addplot+ [color=teal, mark=square] file{figs/pressure_200kHz_receiver_2D.dat};
    \addplot+ [color=red, mark=star, thick] file{figs/pressure_200kHz_receiver.dat};
    \legend{\SI{200}{\kilo\hertz} 2D, \SI{200}{\kilo\hertz} 3D}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figs/pressure_2D_3D_500kHz.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=6.5cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.25,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0e-6,
	xmax=1.25e-4,
	xtick distance=2.5e-5,
	ytick distance=0.1,
	ymin=-1,
	ymax=1,
	ytick={-1,-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
	yticklabels={-1,,,,,0,,,,,1},
    % yticklabels={,,},
	xtick={0,2.5e-5,5e-5,7.5e-5,1e-4,1.25e-4},
 scaled x ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,125},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Normalized pressure}, mark repeat={36},
 % extra x ticks = {5e5,1e6,1.5e6},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:500000,0)  rectangle (axis cs:1.5e6,0.25);

    % \addplot+ [color=blue,smooth] file{figs/pressure_100kHz_receiver.dat};
    \addplot+ [color=teal,mark=square] file{figs/pressure_500kHz_receiver_2D.dat};
    \addplot+ [color=red, mark=star, thick] file{figs/pressure_500kHz_receiver.dat};
    \legend{\SI{500}{\kilo\hertz} 2D, \SI{500}{\kilo\hertz} 3D}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figs/pressure_disp1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
\usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usepackage{subcaption} 
\usepackage{bm}
\usepackage{siunitx}
\DeclareSIUnit{\microsecond}{\ensuremath{\mu}s}
\DeclareSIUnit{\micrometer}{\ensuremath{\mu}m}
\usepackage[export]{adjustbox}
\usepackage[absolute,overlay]{textpos}
\pgfplotsset{compat=1.18}
% \sisetup{per=slash, load=abbr}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}
\begin{document}  
\begin{tikzpicture}
	\begin{axis}[clip=false,
	height=6.5cm, 
							 width=7.5cm, 
							 x tick label style={text=black},
    x label style={text=black},
    y tick label style={text=black},
    y label style={text=black},
    title style ={text=black},
							% xlabel=Wave vector $\bs k$, 
							xmin=0,
	xmax=1.5e-4,
	xtick distance=3e-5,
	ytick distance=0.1,
	ymin=-5e-5,
	ymax=5e-5,
	ytick={-5e-5,-4e-5,-3e-5,-2e-5,-1e-5,0,1e-5,2e-5,3e-5,4e-5,5e-5},
% 	yticklabels={,-4E-5,,-2E-5,,0,,2E-5,,4E-5,},
    yticklabels={,-40,,,,0,,,,40,},
		scaled x ticks=false,
    % yticklabels={,,},
	xtick={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
% 	xticklabels={,,},
% 	xticklabels={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
	xticklabels={0,,,,,150},
 extra x ticks = {1.2e-4,1.3e-4},
	extra x tick labels = {$t_1$,$t_2$},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Displacement (\SI{}{\micro\meter})},
	title style={at={(0.5,-0.4)},anchor=south},
	title = {(b)},
	]
% \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:1.2e-4,-5E-5)  rectangle (axis cs:1.35e-5,5E-5);
\draw [gray, fill=gray, opacity= 0.5, draw opacity =0] (axis cs:1.2e-4,-5E-5)  rectangle (axis cs:1.3e-4,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:2.4e-5,-5E-5)  rectangle (axis cs:4.3e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:4.4e-5,-5E-5)  rectangle (axis cs:6.15e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:6.3e-5,-5E-5)  rectangle (axis cs:7.8e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:7.9e-5,-5E-5)  rectangle (axis cs:9.45e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:9.6e-5,-5E-5)  rectangle (axis cs:12e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:13.1e-5,-5E-5)  rectangle (axis cs:15e-5,5E-5);

    \addplot+ [color=blue, mark=none] file{figs/Time_response_no_PnC.dat};
 		
     \node [above right] at (rel axis cs:-1.6,-0.2) {\includegraphics[scale=0.35]{figs/150cycles_wedge_pipe_water_full_system_input_1MHz_2_enhanced.png}};  
				\node [above right, text=black] at (rel axis cs:-1,-0.335) {(a)};
				\draw[-latex,color=black](rel axis cs:-0.1,0.85) -- (rel axis cs:-0.52,0.85);

				\end{axis} 
 
\end{tikzpicture}

\end{document}

==> figs/pressure_disp_solid_signal.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
\usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usepackage{subcaption} 
\usepackage{bm}
\usepackage{siunitx}
\DeclareSIUnit{\microsecond}{\ensuremath{\mu}s}
\DeclareSIUnit{\micrometer}{\ensuremath{\mu}m}
\usepackage[export]{adjustbox}
\usepackage[absolute,overlay]{textpos}
\pgfplotsset{compat=1.18}
% \sisetup{per=slash, load=abbr}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}
\begin{document}  
\begin{tikzpicture}
	\begin{axis}[clip=false,
	height=6.5cm, 
							 width=7.5cm, 
							 x tick label style={text=black},
    x label style={text=black},
    y tick label style={text=black},
    y label style={text=black},
    title style ={text=black},
							% xlabel=Wave vector $\bs k$, 
							xmin=0,
	xmax=1.5e-4,
	xtick distance=3e-5,
	ytick distance=0.1,
	ymin=-5e-5,
	ymax=5e-5,
	ytick={-5e-5,-4e-5,-3e-5,-2e-5,-1e-5,0,1e-5,2e-5,3e-5,4e-5,5e-5},
% 	yticklabels={,-4E-5,,-2E-5,,0,,2E-5,,4E-5,},
    yticklabels={,-40,,,,0,,,,40,},
		scaled x ticks=false,
    % yticklabels={,,},
	xtick={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
% 	xticklabels={,,},
% 	xticklabels={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
	xticklabels={0,,,,,150},
 % extra x ticks = {1.2e-4,1.3e-4},
	% extra x tick labels = {$t_1$,$t_2$},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Displacement (\SI{}{\micro\meter})},
	title style={at={(0.5,-0.4)},anchor=south},
	title = {(b)},
	]
% \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:1.2e-4,-5E-5)  rectangle (axis cs:1.35e-5,5E-5);
% \draw [gray, fill=gray, opacity= 0.5, draw opacity =0] (axis cs:1.2e-4,-5E-5)  rectangle (axis cs:1.3e-4,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:2.4e-5,-5E-5)  rectangle (axis cs:4.3e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:4.4e-5,-5E-5)  rectangle (axis cs:6.15e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:6.3e-5,-5E-5)  rectangle (axis cs:7.8e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:7.9e-5,-5E-5)  rectangle (axis cs:9.45e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:9.6e-5,-5E-5)  rectangle (axis cs:12e-5,5E-5);
% \draw [teal, fill=teal, opacity= 0.3, draw opacity =0] (axis cs:13.1e-5,-5E-5)  rectangle (axis cs:15e-5,5E-5);

    \addplot+ [color=blue, mark=none] file{figs/Time_response_solid_signals.dat};
 		
     \node [above right] at (rel axis cs:-1.6,-0.2) {\includegraphics[scale=0.35]{figs/wedge_no_bottom_pipe-35_enhanced.png}};  
				\node [above right, text=black] at (rel axis cs:-1,-0.335) {(a)};
				\draw[-latex,color=black](rel axis cs:-0.1,0.85) -- (rel axis cs:-0.52,0.85);

				\end{axis} 
 
\end{tikzpicture}

\end{document}

==> figs/pressure_ratio_FEM.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=6.5cm,
    %    width=12cm,
    height=5cm,
    legend style={draw=none, at={(0.75,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0e-6,
	xmax=1e6,
	xtick distance=2e5,
	ytick distance=0.2,
	ymin=0,
	ymax=1.2,
	ytick={0,0.2,0.4,0.6,0.8,1,1.2},
	yticklabels={0,,,,,,1.2},
    % yticklabels={,,},
	xtick={0,1e5,2e5,3e5,4e5,5e5,6e5,7e5,8e5,9e5,1e6},
 scaled x ticks=false,
 scaled y ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,0.5,,,,,1},
	xlabel={Frequency (\SI{}{\mega\hertz})},
	ylabel={Pressure ratio},
 % extra x ticks = {5e5,1e6,1.5e6},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    \addplot[color=red,
   only marks,
   mark=triangle,
   ] coordinates {
    (1e6,1.01)
    };
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:500000,0)  rectangle (axis cs:1.5e6,0.25);

    % \addplot+ [color=blue,smooth] file{figs/pressure_100kHz_receiver.dat};
    \addplot+ [color=teal, mark=star] file{figs/pressure_ratio.dat};
    \addplot+ [color=teal,dashed, mark=star] file{figs/pressure_ratio2.dat};
    % \addplot+ [color=red, mark=*,] file{figs/dispersion_3D.dat};
    \legend{Ray tracing, FEM}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figs/pressure_velocity.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
\usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usepackage{subcaption} 
\usepackage{bm}
\usepackage{siunitx}
\DeclareSIUnit{\microsecond}{\ensuremath{\mu}s}
\DeclareSIUnit{\micrometer}{\ensuremath{\mu}m}
\usepackage[export]{adjustbox}
\usepackage[absolute,overlay]{textpos}
\pgfplotsset{compat=1.18}
% \sisetup{per=slash, load=abbr}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}
\begin{document}  
\begin{tikzpicture}
	\begin{axis}[clip=false,
	height=6.5cm, 
							 width=7.5cm, 
							 x tick label style={text=black},
    x label style={text=black},
    y tick label style={text=black},
    y label style={text=black},
    title style ={text=black},
							% xlabel=Wave vector $\bs k$, 
							xmin=0,
	xmax=1.5e-4,
	xtick distance=3e-5,
	ytick distance=1e-5,
	ymin=-5e-5,
	ymax=5e-5,
	ytick={-5e-5,-4e-5,-3e-5,-2e-5,-1e-5,0,1e-5,2e-5,3e-5,4e-5,5e-5},
% 	yticklabels={,-4E-5,,-2E-5,,0,,2E-5,,4E-5,},
    yticklabels={,-40,,-20,,0,,20,,40,},
		scaled x ticks=false,
    % yticklabels={,,},
	xtick={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
% 	xticklabels={,,},
% 	xticklabels={0,3E-5,6E-5,9E-5,1.2E-4,1.5E-4},
	xticklabels={0,30,60,90,120,150},
	xlabel={Time (\SI{}{\microsecond})},
	ylabel={Displacement (\SI{}{\micrometer})},
	title style={at={(0.5,-0.4)},anchor=south},
	title = {(b)},
	]
\draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:1.2e-4,-5E-5)  rectangle (axis cs:1.35e-4,5E-5);

    \addplot+ [color=blue, mark=none] file{figs/Time_response_no_PnC.dat};
 		
     \node [above right] at (rel axis cs:-1.6,-0.2) {\includegraphics[scale=0.35]{figs/150cycles_wedge_pipe_water_full_system_input_1MHz_2_enhanced.png}};  
				\node [above right, text=black] at (rel axis cs:-1,-0.335) {(a)};
				\draw[-latex,color=black](rel axis cs:-0.1,0.85) -- (rel axis cs:-0.52,0.85);

				\end{axis} 
 
\end{tikzpicture}

\end{document}

==> figs/ray_tracing_model.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
% \usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usetikzlibrary{patterns}
\usepackage{subcaption} 
\usepackage{siunitx}
\usepackage{bm}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{document}
                  
      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp17081728677738273] 
\draw (331.54,126) node [rotate=-0.29] {\includegraphics[width=261.81pt,height=175.5pt]{figs/ray_tracing_modl_.pdf}};
%Straight Lines [id:da622640728643749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (268,21) -- (235.31,48.09) ;
\draw [shift={(233,50)}, rotate = 320.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da15699904860024172] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.33,215) -- (202.6,180.14) ;
\draw [shift={(205,178.33)}, rotate = 143] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4436108886747989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (508,45.33) -- (508,209.33) ;
\draw [shift={(508,212.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(508,42.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9929071737603243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.01,53.97) -- (187,3) ;
\draw [shift={(213.33,56.67)}, rotate = 243.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9626511341725523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (213.33,56.67) -- (213.33,4.33) ;
%Straight Lines [id:da7403495970932001] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (479.67,41.33) -- (522.67,41.33) ;
%Straight Lines [id:da7188637985056552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (479.67,212.67) -- (522.67,212.67) ;
%Straight Lines [id:da1783975717894022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.67,235.09) -- (181.67,235.09) ;
\draw [shift={(178.67,235.09)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
\draw [shift={(478.67,235.09)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da41070690581549396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179.67,218.83) -- (179.67,250) ;
%Straight Lines [id:da9290990575497131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (479.67,212.67) -- (479.67,249.51) ;

% Text Node
\draw (105.67,204.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Water};
% Text Node
\draw (267,6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Plane wave source};
% Text Node
\draw (197.33,12.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{3}$};
% Text Node
\draw (510.67,117.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$D$};
% Text Node
\draw (319.33,238.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$L_p$};


\end{tikzpicture}
\end{document}

==> figs/ray_tracing_response.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
% \usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usetikzlibrary{patterns}
\usepackage{subcaption} 
\usepackage{siunitx}
\usepackage{bm}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{document}
     

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,545); %set diagram left start at 0, and has height of 545

%Image [id:dp1412569135953723] 
\draw (105.84,71.16) node  {\includegraphics[width=77.69pt,height=77.69pt]{figs/cross_01.png}};
%Image [id:dp24233086441733676] 
\draw (106.61,201.02) node  {\includegraphics[width=81.17pt,height=81.17pt]{figs/cross_08.png}};
%Image [id:dp5209732455937659] 
\draw (106.61,332.43) node  {\includegraphics[width=81.17pt,height=81.17pt]{figs/cross_11.png}};
%Image [id:dp922469216465547] 
\draw (106.61,459.84) node  {\includegraphics[width=81.17pt,height=81.17pt]{figs/cross_18.png}};
%Image [id:dp22378922586848238] 
\draw (362.59,67.25) node  {\includegraphics[width=203.12pt,height=77.63pt]{figs/frame_00_dela.png}};
%Image [id:dp6539554015667044] 
\draw (362.28,200.25) node  {\includegraphics[width=208.71pt,height=82.33pt]{figs/long_08.png}};
%Image [id:dp33687034367849145] 
\draw (363.05,333.98) node  {\includegraphics[width=208.71pt,height=85.8pt]{figs/long_11.png}};
%Image [id:dp17550729052454983] 
\draw (364.6,465.78) node  {\includegraphics[width=207.55pt,height=85.22pt]{figs/long_18.png}};
%Straight Lines [id:da309632026810041] 
\draw    (22,527) -- (22,486) ;
\draw [shift={(22,483)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9376942482241917] 
\draw    (22,527) -- (55,527) ;
\draw [shift={(58,527)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da774630505934397] 
\draw    (183,512) -- (183,471) ;
\draw [shift={(183,468)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7257543392854024] 
\draw    (183,512) -- (216,512) ;
\draw [shift={(219,512)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5851782693390333] 
\draw    (183,512) -- (201.83,529.93) ;
\draw [shift={(204,532)}, rotate = 223.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Image [id:dp668358530077507] 
\draw (523.33,64.33) node  {\includegraphics[width=15pt,height=72pt]{figs/ray_tracing_color_bar2.png}};

%Image [id:dp10705294329137827] 
\draw (523.33,193.97) node  {\includegraphics[width=15pt,height=72pt]{figs/ray_tracing_color_bar2.png}};

%Image [id:dp5507009337466762] 
\draw (523,323.97) node  {\includegraphics[width=15pt,height=72pt]{figs/ray_tracing_color_bar2.png}};

%Image [id:dp6423786632440507] 
\draw (523,461.61) node  {\includegraphics[width=15pt,height=72pt]{figs/ray_tracing_color_bar2.png}};


% Text Node
\draw (93.56,127.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a)};
% Text Node
\draw (341.5,126.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b)};
% Text Node
\draw (93.29,255.45) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c)};
% Text Node
\draw (341.5,254.68) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(d)};
% Text Node
\draw (92.79,386.86) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(e)};
% Text Node
\draw (339.64,386.09) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(f)};
% Text Node
\draw (93.56,519.05) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(g)};
% Text Node
\draw (340.73,518.28) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(h)};
% Text Node
\draw (60,517) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (17,462) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (221,502) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (178,447) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (207,522) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (535.84,410.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {235};
% Text Node
\draw (532.5,498.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {195};
% Text Node
\draw (535.84,272.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {235};
% Text Node
\draw (532.5,360.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {195};
% Text Node
\draw (536.17,142.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {235};
% Text Node
\draw (532.84,230.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {195};
% Text Node
\draw (536.17,13.03) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {235};
% Text Node
\draw (532.84,101.03) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {195};


\end{tikzpicture}
\end{document}

==> figs/receiver_pressure_freq.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Pgfplots demo
% Author: Christian Feuers�nger
% Source: Pgfplots manual:
% http://www.ctan.org/tex-archive/help/Catalogue/entries/pgfplots.html
\documentclass{standalone}
\usepackage{siunitx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{verbatim}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{plotmarks}
\pgfplotsset{scaled x ticks=false}
%\makeatletter
%\tikzset{
%  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
%  mymark/.style 2 args={decoration={markings,
%    mark= between positions 0 and 1 step (1/20)*\pgfdecoratedpathlength with{%
%        \tikzset{#2,every mark}\tikz@options
%        \pgfuseplotmark{#1}%
%      },  
%    },
%    postaction={decorate},
%    /pgfplots/legend image post style={
%        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
%    },
%  },
%}
%\makeatother

\usepgfplotslibrary{colorbrewer}


\DeclareSIUnit\radpersec{\radian/\second}

\begin{document}

\pgfplotsset{cycle list/Dark2}
\begin{tikzpicture}
    \begin{axis}[
    scale only axis, % The height and width argument only apply to the actual axis
%    height=5cm,
    width=8cm,
    %    width=12cm,
    height=6.5cm,
    legend style={draw=none, at={(0.15,0.3)}, legend cell align={left}, fill=none, anchor=north},
	% tick label style={font=\Large},
	xmin=0e-6,
	xmax=1.5e-4,
	xtick distance=2.5e-5,
	ytick distance=0.1,
	ymin=-0.5,
	ymax=0.5,
	ytick={-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5},
	yticklabels={-0.5,,,,,0,,,,,0.5},
    % yticklabels={,,},
	xtick={0,2.5e-5,5e-5,7.5e-5,1e-4,1.25e-4,1.5e-4},
 scaled x ticks=false,
	% xticklabels={,,},
	xticklabels={0,,,,,,150},
	xlabel={Time (\SI{}{\micro\second})},
	ylabel={Normalized pressure}, mark repeat={15},
 % extra x ticks = {5e5,1e6,1.5e6},
	% extra x tick labels = {$f_1$,$f_c$,$f_2$},
	]
    
    % \draw [gray, fill=gray, opacity= 0.4, draw opacity =0] (axis cs:500000,0)  rectangle (axis cs:1.5e6,0.25);

    \addplot+ [color=blue,smooth] file{figs/pressure_100kHz_receiver.dat};
    \addplot+ [color=teal,dashed] file{figs/pressure_200kHz_receiver.dat};
    \addplot+ [color=red,dotted] file{figs/pressure_500kHz_receiver.dat};
    \legend{\SI{100}{\kilo\hertz}, \SI{200}{\kilo\hertz}, \SI{500}{\kilo\hertz}}
    \end{axis}
    \end{tikzpicture}
\end{document}

==> figs/schematic.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{calc} 
\usepackage{helvet} 
\usepgfplotslibrary{patchplots}
% \usepackage[eulergreek]{sansmath} 
\usepackage{tikz} 
\usetikzlibrary{patterns}
\usepackage{subcaption} 
\usepackage{siunitx}
\usepackage{bm}
\newcommand{\bs}[1] {\bm{#1}}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{
colormap name=viridis,
}





% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9akz2l753}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9akz2l753}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{document}


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280

%Image [id:dp32069853620448563] 
\draw (408.54,123.82) node  {\includegraphics[width=220.3pt,height=220.3pt]{figs/clamp_on_geometry_.pdf}};
%Straight Lines [id:da688748765967441] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (361.5,219.5) -- (346.7,179.87) ;
\draw [shift={(346,178)}, rotate = 69.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da7597122342347902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.97,197.5) -- (445.06,151.7) ;
\draw [shift={(444.17,149.91)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da8866985798099498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.24,25.85) -- (350.14,44.14) ;
\draw [shift={(351.54,45.57)}, rotate = 225.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5999369046442906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (393.57,13.12) -- (426.72,38.9) ;
\draw [shift={(428.3,40.13)}, rotate = 217.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Shape: Rectangle [id:dp1777314539558401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 60; green, 225; blue, 179 }  ,fill opacity=1 ] (29.17,106.95) -- (246.79,106.95) -- (246.79,194.14) -- (29.17,194.14) -- cycle ;
%Shape: Rectangle [id:dp7377266263660742] 
\draw  [color={rgb, 255:red, 220; green, 220; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (29.17,85.15) -- (246.79,85.15) -- (246.79,106.95) -- (29.17,106.95) -- cycle ;
%Shape: Rectangle [id:dp9921025542395097] 
\draw  [color={rgb, 255:red, 220; green, 220; blue, 220 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (29.17,194.14) -- (246.79,194.14) -- (246.79,215.94) -- (29.17,215.94) -- cycle ;
%Straight Lines [id:da7976790131458074] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (103.78,107.38) -- (138.76,191.65) ;
\draw [shift={(139.91,194.42)}, rotate = 247.46] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Right Triangle [id:dp6849443458891369] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 150; blue, 150 }  ,fill opacity=1 ] (188.33,49.2) -- (229.42,77.79) -- (188.33,77.79) -- cycle ;
%Straight Lines [id:da05606274921981491] 
\draw [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ][line width=5.25]    (230.92,81.22) -- (187.83,81.43) ;
%Shape: Right Triangle [id:dp05556543880716602] 
\draw  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ][fill={rgb, 255:red, 150; green, 150; blue, 150 }  ,fill opacity=1 ] (87.63,49.2) -- (46.54,77.79) -- (87.63,77.79) -- cycle ;
%Straight Lines [id:da1683337890795391] 
\draw [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,draw opacity=1 ][line width=5.25]    (45.03,81.22) -- (88.13,81.43) ;
%Shape: Arc [id:dp41897300557985084] 
\draw  [draw opacity=0] (119.4,84.83) .. controls (123.79,84.96) and (127.34,89.98) .. (127.37,96.18) .. controls (127.4,102.47) and (123.79,107.59) .. (119.3,107.61) .. controls (119.23,107.61) and (119.15,107.61) .. (119.08,107.61) -- (119.25,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (119.4,84.83) .. controls (123.79,84.96) and (127.34,89.98) .. (127.37,96.18) .. controls (127.4,102.47) and (123.79,107.59) .. (119.3,107.61) .. controls (119.23,107.61) and (119.15,107.61) .. (119.08,107.61) ;  
%Shape: Arc [id:dp2416607726107003] 
\draw  [draw opacity=0] (133.34,84.83) .. controls (137.73,84.96) and (141.28,89.98) .. (141.31,96.18) .. controls (141.34,102.47) and (137.73,107.59) .. (133.24,107.61) .. controls (133.17,107.61) and (133.09,107.61) .. (133.02,107.61) -- (133.18,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (133.34,84.83) .. controls (137.73,84.96) and (141.28,89.98) .. (141.31,96.18) .. controls (141.34,102.47) and (137.73,107.59) .. (133.24,107.61) .. controls (133.17,107.61) and (133.09,107.61) .. (133.02,107.61) ;  
%Shape: Arc [id:dp19230883179926583] 
\draw  [draw opacity=0] (147.92,84.83) .. controls (152.31,84.96) and (155.86,89.98) .. (155.89,96.18) .. controls (155.92,102.47) and (152.31,107.59) .. (147.82,107.61) .. controls (147.74,107.61) and (147.67,107.61) .. (147.6,107.61) -- (147.76,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (147.92,84.83) .. controls (152.31,84.96) and (155.86,89.98) .. (155.89,96.18) .. controls (155.92,102.47) and (152.31,107.59) .. (147.82,107.61) .. controls (147.74,107.61) and (147.67,107.61) .. (147.6,107.61) ;  
%Shape: Arc [id:dp8374851767497942] 
\draw  [draw opacity=0] (161.42,84.83) .. controls (165.82,84.96) and (169.36,89.98) .. (169.39,96.18) .. controls (169.43,102.47) and (165.81,107.59) .. (161.33,107.61) .. controls (161.25,107.61) and (161.18,107.61) .. (161.1,107.61) -- (161.27,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (161.42,84.83) .. controls (165.82,84.96) and (169.36,89.98) .. (169.39,96.18) .. controls (169.43,102.47) and (165.81,107.59) .. (161.33,107.61) .. controls (161.25,107.61) and (161.18,107.61) .. (161.1,107.61) ;  
%Shape: Arc [id:dp36791595511298825] 
\draw  [draw opacity=0] (175.79,84.83) .. controls (180.18,84.96) and (183.73,89.98) .. (183.76,96.18) .. controls (183.79,102.47) and (180.18,107.59) .. (175.69,107.61) .. controls (175.62,107.61) and (175.54,107.61) .. (175.47,107.61) -- (175.64,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (175.79,84.83) .. controls (180.18,84.96) and (183.73,89.98) .. (183.76,96.18) .. controls (183.79,102.47) and (180.18,107.59) .. (175.69,107.61) .. controls (175.62,107.61) and (175.54,107.61) .. (175.47,107.61) ;  
%Shape: Arc [id:dp7163303192573418] 
\draw  [draw opacity=0] (189.73,84.83) .. controls (194.12,84.96) and (197.67,89.98) .. (197.7,96.18) .. controls (197.73,102.47) and (194.11,107.59) .. (189.63,107.61) .. controls (189.55,107.61) and (189.48,107.61) .. (189.4,107.61) -- (189.57,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (189.73,84.83) .. controls (194.12,84.96) and (197.67,89.98) .. (197.7,96.18) .. controls (197.73,102.47) and (194.11,107.59) .. (189.63,107.61) .. controls (189.55,107.61) and (189.48,107.61) .. (189.4,107.61) ;  
%Shape: Arc [id:dp6517117394108787] 
\draw  [draw opacity=0] (203.88,84.83) .. controls (208.27,84.96) and (211.82,89.98) .. (211.85,96.18) .. controls (211.88,102.47) and (208.27,107.59) .. (203.78,107.61) .. controls (203.7,107.61) and (203.63,107.61) .. (203.55,107.61) -- (203.72,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (203.88,84.83) .. controls (208.27,84.96) and (211.82,89.98) .. (211.85,96.18) .. controls (211.88,102.47) and (208.27,107.59) .. (203.78,107.61) .. controls (203.7,107.61) and (203.63,107.61) .. (203.55,107.61) ;  
%Shape: Arc [id:dp990855207723824] 
\draw  [draw opacity=0] (217.81,84.83) .. controls (222.2,84.96) and (225.75,89.98) .. (225.78,96.18) .. controls (225.81,102.47) and (222.2,107.59) .. (217.72,107.61) .. controls (217.64,107.61) and (217.57,107.61) .. (217.49,107.61) -- (217.66,96.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (217.81,84.83) .. controls (222.2,84.96) and (225.75,89.98) .. (225.78,96.18) .. controls (225.81,102.47) and (222.2,107.59) .. (217.72,107.61) .. controls (217.64,107.61) and (217.57,107.61) .. (217.49,107.61) ;  
%Straight Lines [id:da25668121632005336] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (60.69,67.5) -- (70.36,81.74) ;
\draw [shift={(72.05,84.22)}, rotate = 235.8] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4387206790612652] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (72.05,50.77) -- (72.05,98.8) ;
%Straight Lines [id:da646069476670081] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (72.05,83.79) -- (87.33,67.94) ;
\draw [shift={(89.42,65.78)}, rotate = 133.96] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5467972004875938] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (72.05,83.79) -- (80.2,56.22) ;
\draw [shift={(81.05,53.35)}, rotate = 106.48] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4881337072736922] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (72.05,84.22) -- (101.36,105.61) ;
\draw [shift={(103.78,107.38)}, rotate = 216.12] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05755555337097773] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (103.78,74.57) -- (103.78,133.75) ;
%Straight Lines [id:da347380419553617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (103.78,107.38) -- (130.95,86.65) ;
\draw [shift={(133.34,84.83)}, rotate = 142.66] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5839329674683078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (133.15,84.65) -- (162.46,106.04) ;
\draw [shift={(164.89,107.81)}, rotate = 216.12] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da047215909477903883] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (164.89,107.81) -- (195.07,85.16) ;
\draw [shift={(197.47,83.36)}, rotate = 143.13] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da035121151055204525] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (197.47,83.36) -- (209.85,66.49) ;
\draw [shift={(211.62,64.07)}, rotate = 126.25] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21210577462527658] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (174.32,111.45) -- (139.91,194.42) ;
\draw [shift={(175.47,108.68)}, rotate = 112.53] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8034490286953111] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (175.47,108.68) -- (206.63,85.99) ;
\draw [shift={(209.05,84.22)}, rotate = 143.94] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da024168847968821572] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (209.05,84.22) -- (218.44,71.22) ;
\draw [shift={(220.2,68.78)}, rotate = 125.84] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3035036950372416] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (60.47,50.77) -- (60.47,98.8) ;
%Straight Lines [id:da5756764229193194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (142.16,73.5) -- (179.87,95.02) ;
\draw [shift={(181.61,96.01)}, rotate = 209.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5355278663152578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (165.31,223.58) -- (150.04,174.46) ;
\draw [shift={(149.45,172.55)}, rotate = 72.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da6661434996925768] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (72.05,59.35) -- (58.33,69.21) ;
%Shape: Arc [id:dp6433604392867602] 
\draw  [draw opacity=0] (188.54,81.57) .. controls (188.99,76.31) and (198.17,72.15) .. (209.4,72.2) .. controls (220.9,72.26) and (230.2,76.71) .. (230.17,82.14) .. controls (230.17,82.28) and (230.17,82.42) .. (230.15,82.55) -- (209.35,82.04) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (188.54,81.57) .. controls (188.99,76.31) and (198.17,72.15) .. (209.4,72.2) .. controls (220.9,72.26) and (230.2,76.71) .. (230.17,82.14) .. controls (230.17,82.28) and (230.17,82.42) .. (230.15,82.55) ;  
%Shape: Arc [id:dp6937372384779801] 
\draw  [draw opacity=0] (187.67,71.18) .. controls (187.97,66.95) and (194.62,63.6) .. (202.77,63.64) .. controls (208.5,63.66) and (213.48,65.36) .. (216.01,67.84) -- (202.73,71.53) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (187.67,71.18) .. controls (187.97,66.95) and (194.62,63.6) .. (202.77,63.64) .. controls (208.5,63.66) and (213.48,65.36) .. (216.01,67.84) ;  
%Shape: Arc [id:dp8201471291807056] 
\draw  [draw opacity=0] (187.66,63.38) .. controls (187.79,59.93) and (191.64,57.17) .. (196.36,57.2) .. controls (199.2,57.21) and (201.73,58.23) .. (203.3,59.8) -- (196.33,63.58) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (187.66,63.38) .. controls (187.79,59.93) and (191.64,57.17) .. (196.36,57.2) .. controls (199.2,57.21) and (201.73,58.23) .. (203.3,59.8) ;  
%Shape: Parallelogram [id:dp7684440055965573] 
\draw  [color={rgb, 255:red, 126; green, 74; blue, 27 }  ,draw opacity=1 ][pattern=_9akz2l753,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 126; green, 74; blue, 27}] (321.83,71.93) -- (338.13,55.63) -- (353.02,65.97) -- (336.73,82.28) -- cycle ;
%Straight Lines [id:da7408361511557224] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (334.5,88.5) -- (359.5,64) ;
%Straight Lines [id:da10014793755051854] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (337.5,92) -- (362.5,67.5) ;
%Straight Lines [id:da2834675894362215] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (340.5,95.5) -- (365.5,71) ;
%Straight Lines [id:da5084236228882342] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (345.32,73.39) -- (355,87.63) ;
\draw [shift={(356.68,90.11)}, rotate = 235.8] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05492899110414795] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (356.68,90.11) -- (385.64,99.11) ;
\draw [shift={(388.5,100)}, rotate = 197.26] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6674643875385231] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (357.31,110.82) -- (367.02,86) ;
%Straight Lines [id:da5561051723266055] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (362.64,109.98) -- (372.36,85.16) ;
%Straight Lines [id:da7891715683602816] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (368.98,109.14) -- (378.69,84.32) ;
%Straight Lines [id:da15512755761941266] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (374.48,107.64) -- (384.19,82.82) ;
%Shape: Spiral [id:dp6213964794637208] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (392.43,90.88) .. controls (393.9,89.9) and (394.92,88.53) .. (395.53,86.72) .. controls (396.17,84.82) and (396.24,82.73) .. (395.72,80.47) .. controls (395.18,78.07) and (394.07,75.82) .. (392.4,73.74) .. controls (390.64,71.54) and (388.5,69.82) .. (386.01,68.59) .. controls (383.38,67.3) and (380.73,66.74) .. (378.04,66.88) .. controls (375.92,67) and (374.01,67.56) .. (372.31,68.55) ;
%Shape: Spiral [id:dp6873643184013143] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (416.34,100.06) .. controls (418.75,98.92) and (420.58,97.08) .. (421.82,94.58) .. controls (423.14,91.93) and (423.61,88.89) .. (423.22,85.49) .. controls (422.8,81.89) and (421.49,78.4) .. (419.28,75.04) .. controls (416.95,71.49) and (413.97,68.59) .. (410.33,66.32) .. controls (406.5,63.95) and (402.51,62.63) .. (398.34,62.36) .. controls (394.1,62.08) and (390.27,62.93) .. (386.84,64.91) ;
%Shape: Spiral [id:dp6230885051981572] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (440.83,113.09) .. controls (444.29,111.06) and (446.8,108.06) .. (448.37,104.08) .. controls (450.04,99.86) and (450.4,95.17) .. (449.46,90.01) .. controls (448.46,84.56) and (446.16,79.39) .. (442.53,74.49) .. controls (438.71,69.33) and (433.99,65.23) .. (428.37,62.19) .. controls (422.47,58.99) and (416.43,57.42) .. (410.24,57.47) .. controls (405.41,57.51) and (401.01,58.53) .. (397.03,60.53) ;
%Shape: Spiral [id:dp8877531888477879] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (444.29,73.28) .. controls (447.38,76.19) and (451.41,78.19) .. (456.36,79.27) .. controls (461.59,80.41) and (467.09,80.37) .. (472.86,79.13) .. controls (478.93,77.82) and (484.43,75.38) .. (489.33,71.82) .. controls (494.48,68.08) and (498.25,63.64) .. (500.63,58.48) .. controls (501.93,55.7) and (502.72,52.91) .. (503.01,50.13) ;
%Shape: Spiral [id:dp9112340036272235] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (444.73,88.25) .. controls (448.4,92.43) and (453.14,95.34) .. (458.96,97.02) .. controls (465.11,98.78) and (471.57,98.88) .. (478.32,97.33) .. controls (485.43,95.69) and (491.84,92.45) .. (497.55,87.61) .. controls (503.55,82.54) and (507.91,76.43) .. (510.64,69.29) .. controls (512.12,65.43) and (513.01,61.56) .. (513.32,57.67) ;
%Shape: Spiral [id:dp8860595504437054] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (447.46,106.02) .. controls (451.75,110.91) and (457.29,114.33) .. (464.1,116.28) .. controls (471.31,118.34) and (478.85,118.47) .. (486.75,116.64) .. controls (495.06,114.73) and (502.57,110.95) .. (509.25,105.28) .. controls (516.26,99.34) and (521.36,92.2) .. (524.55,83.85) .. controls (526.28,79.34) and (527.33,74.81) .. (527.69,70.25) ;
%Shape: Spiral [id:dp7055941744992753] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (447.43,123.65) .. controls (451.43,129.34) and (456.94,133.56) .. (463.97,136.32) .. controls (471.41,139.25) and (479.45,140.11) .. (488.09,138.92) .. controls (497.2,137.66) and (505.64,134.3) .. (513.43,128.84) .. controls (521.61,123.1) and (527.88,115.88) .. (532.26,107.16) .. controls (535.47,100.78) and (537.33,94.23) .. (537.86,87.53) ;
%Shape: Spiral [id:dp033175735128631256] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (453.1,154.76) .. controls (457.27,160.66) and (463,165.05) .. (470.31,167.93) .. controls (478.04,170.97) and (486.4,171.87) .. (495.38,170.63) .. controls (504.85,169.32) and (513.63,165.82) .. (521.73,160.14) .. controls (530.23,154.18) and (536.76,146.67) .. (541.31,137.61) .. controls (544.65,130.97) and (546.59,124.16) .. (547.14,117.19) ;
%Straight Lines [id:da04846661961547083] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (388.5,100) -- (408.15,166.62) ;
\draw [shift={(409,169.5)}, rotate = 253.57] [fill={rgb, 255:red, 18; green, 112; blue, 228 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Spiral [id:dp25948627300428306] 
\draw  [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ] (373.53,117.08) .. controls (376.97,116.84) and (380.66,116.11) .. (384.61,114.91) .. controls (388.78,113.64) and (392.6,112.01) .. (396.11,110.04) .. controls (399.8,107.95) and (402.56,105.8) .. (404.45,103.55) .. controls (405.82,101.9) and (406.58,100.38) .. (406.72,98.97) ;
%Shape: Spiral [id:dp7779228635647708] 
\draw  [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ] (375.66,132.61) .. controls (380.05,132.38) and (384.75,131.49) .. (389.75,129.97) .. controls (395.04,128.35) and (399.88,126.25) .. (404.31,123.67) .. controls (408.96,120.96) and (412.45,118.1) .. (414.81,115.09) .. controls (416.53,112.9) and (417.46,110.85) .. (417.61,108.95) ;
%Shape: Spiral [id:dp23876156568318097] 
\draw  [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ] (375.96,152.79) .. controls (381.63,152.43) and (387.71,151.26) .. (394.17,149.28) .. controls (401,147.19) and (407.29,144.51) .. (413.04,141.23) .. controls (419.08,137.78) and (423.64,134.19) .. (426.71,130.43) .. controls (428.96,127.69) and (430.18,125.15) .. (430.4,122.79) ;
%Shape: Spiral [id:dp9842582347864928] 
\draw  [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ] (377.77,176.39) .. controls (383.91,176.02) and (390.48,174.76) .. (397.48,172.63) .. controls (404.88,170.37) and (411.68,167.46) .. (417.87,163.88) .. controls (424.4,160.12) and (429.31,156.18) .. (432.62,152.06) .. controls (435.03,149.06) and (436.36,146.25) .. (436.59,143.65) ;
%Shape: Spiral [id:dp8147112557613774] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (498.28,56.12) .. controls (491.54,54.54) and (484.78,54.53) .. (478,56.08) .. controls (470.89,57.71) and (464.79,60.83) .. (459.69,65.44) .. controls (457.1,67.77) and (454.95,70.33) .. (453.23,73.11) ;
%Shape: Spiral [id:dp8385715543435543] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (490.77,46.68) .. controls (484.97,45.04) and (478.97,44.95) .. (472.77,46.41) .. controls (466.26,47.95) and (460.46,50.97) .. (455.38,55.49) .. controls (452.8,57.77) and (450.58,60.29) .. (448.72,63.02) ;
%Shape: Spiral [id:dp7132562187892877] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (474.03,40.39) .. controls (469.67,39.73) and (465.41,39.96) .. (461.28,41.09) .. controls (456.94,42.28) and (453.34,44.29) .. (450.48,47.12) .. controls (449.03,48.56) and (447.87,50.1) .. (447.01,51.76) ;
%Straight Lines [id:da8439466245841041] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (449.5,23) -- (477,43) ;
%Straight Lines [id:da3512900713530809] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (440,20) -- (464.5,39) ;
%Straight Lines [id:da4831545787778435] 
\draw [color={rgb, 255:red, 18; green, 112; blue, 228 }  ,draw opacity=1 ]   (462,27.5) -- (484,43.5) ;
%Straight Lines [id:da37189165266620816] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (103.78,107.38) .. controls (105.43,105.7) and (107.1,105.69) .. (108.78,107.34) .. controls (110.46,108.99) and (112.13,108.98) .. (113.78,107.3) .. controls (115.43,105.62) and (117.1,105.61) .. (118.78,107.26) .. controls (120.46,108.91) and (122.13,108.9) .. (123.78,107.22) .. controls (125.43,105.54) and (127.1,105.53) .. (128.78,107.18) .. controls (130.46,108.83) and (132.13,108.81) .. (133.78,107.13) -- (138.5,107.1) -- (146.5,107.03) ;
\draw [shift={(150.5,107)}, rotate = 179.54] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Spiral [id:dp97048526347065] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (392.22,105.45) .. controls (393.61,105.04) and (394.98,104.45) .. (396.29,103.65) .. controls (397.69,102.8) and (398.85,101.86) .. (399.72,100.83) .. controls (400.65,99.74) and (401.15,98.69) .. (401.23,97.72) .. controls (401.31,96.68) and (400.89,95.86) .. (399.98,95.26) .. controls (399.02,94.64) and (397.67,94.33) .. (395.91,94.36) .. controls (394.05,94.39) and (392.02,94.78) .. (389.82,95.52) .. controls (389.28,95.71) and (388.74,95.9) .. (388.22,96.12) ;
%Shape: Spiral [id:dp8021386036311362] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (401.04,104.58) .. controls (402.49,104.27) and (403.85,103.68) .. (405.14,102.83) .. controls (406.5,101.92) and (407.58,100.83) .. (408.33,99.58) .. controls (409.14,98.25) and (409.49,96.92) .. (409.38,95.6) .. controls (409.26,94.21) and (408.64,93.02) .. (407.53,92.05) .. controls (406.37,91.02) and (404.82,90.37) .. (402.9,90.11) .. controls (400.87,89.83) and (398.74,90.01) .. (396.47,90.65) .. controls (395.91,90.8) and (395.37,90.98) .. (394.84,91.18) ;

% Text Node
\draw (127.68,246) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(a)};
% Text Node
\draw (400.27,246.79) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {(b)};
% Text Node
\draw (363.19,213.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Measuring fluid};
% Text Node
\draw (446.33,195.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Pipe wall};
% Text Node
\draw (280.7,6.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Transmitter};
% Text Node
\draw (356.24,-0.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Receiver};
% Text Node
\draw (58.87,75.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{1}$};
% Text Node
\draw (72.3,91.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{2}$};
% Text Node
\draw (102.68,124.03) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\theta _{3}$};
% Text Node
\draw (111.8,59.96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Noise path};
% Text Node
\draw (135.92,224.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Signal path};


\end{tikzpicture}
\end{document}
